Unifying Re-Identification, Attribute Inference, and Data Reconstruction Risks in Differential Privacy

Differentially private (DP) mechanisms are difficult to interpret and calibrate because existing methods for mapping standard privacy parameters to concrete privacy risks -- re-identification, attribute inference, and data reconstruction -- are both overly pessimistic and inconsistent. In this work, we use the hypothesis-testing interpretation of DP ($f$-DP), and determine that bounds on attack success can take the same unified form across re-identification, attribute inference, and data reconstruction risks. Our unified bounds are (1) consistent across a multitude of attack settings, and (2) tunable, enabling practitioners to evaluate risk with respect to arbitrary, including worst-case, levels of baseline risk. Empirically, our results are tighter than prior methods using $\varepsilon$-DP, R\'enyi DP, and concentrated DP. As a result, calibrating noise using our bounds can reduce the required noise by 20% at the same risk level, which yields, e.g., an accuracy increase from 52% to 70% in a text classification task. Overall, this unifying perspective provides a principled framework for interpreting and calibrating the degree of protection in DP against specific levels of re-identification, attribute inference, or data reconstruction risk.

==> figures/unified_risk.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    declare function={normcdf(\x) = 1/(1 + exp(-0.07056*((\x)/1)^3 - 1.5976*(\x)/1));
                      _invpart(\p) = -5.531 * (((1 - \p) / \p)^0.1193 - 1);
                      invnormcdf(\p) = (\p >= 0.5) * _invpart(\p) + (\p < 0.5) * (-_invpart(1 -\p));
    }
]
    \begin{axis}[
        xlabel={\sffamily Baseline},
        ylabel={\sffamily Attack success},
        domain=0:1,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1,
        width=6cm,
        height=6cm,
        samples=500,
        legend cell align={left},
        legend style={at={(1.3,0)}, anchor=south west, draw=lightgray}, 
        axis lines=box,
        axis line style={black, thick},
        trim axis left,
        trim axis right,
        enlargelimits=false,
        grid=both,
        xtick={0, 0.25, 0.5, 0.75, 1},
        ytick={0, 0.25, 0.5, 0.75, 1},
        name=plot, 
    ]
    \def\deltaparam{0.00001}
    \def\ord{2}
    \def\eps{3.14680}
    \def\mu{0.75}
    \def\datasize{10000}
    \addplot[color=seabornred, domain=0:1, ultra thick] {exp(\eps) * x / ((1 - 1/\datasize))^(\datasize - 1)) + \datasize * \deltaparam};
    \addlegendentry{\footnotesize \sffamily Prior bound on re-identification (\citet{cohen2020towards}, via $(\varepsilon, \delta)$-DP)}
    \addplot[color=seabornblue, domain=0:1, ultra thick] {(x * exp(0.5 * \ord * \mu^2))^((\ord - 1)/\ord)};
    \addlegendentry{\footnotesize \sffamily Prior bound on reconstruction / attribute inference (\citet{balle2022reconstructing}, via R\'enyi DP)}
    
    \addplot[color=seabornorange, domain=0:1, ultra thick] {1 - normcdf(invnormcdf(1 - x) - \mu)};

    \addlegendentry{\footnotesize \sffamily Unifying bound: $\text{Success} \leq 1 - f(\text{Baseline})$ (ours, via $f$-DP)}
    \addplot[color=gray, thick, dashed, opacity=0.5] {x};
    \end{axis}
    
    \node[anchor=west, align=left] at ($(plot.east)+(1cm,1cm)$) {
    \resizebox{0.95\linewidth}{!}{
    \begin{tabular}{r@{}c@{}l}
        \textsf{Attack success} = $\Pr\Big[\textsf{successful }$ & 
        \multirow{2}{*}{
        \raisebox{2em}{
            \multirow{2}{*}{
                {\sffamily
                \renewcommand{\arraystretch}{1.33}
                \begin{tabular}[c]{@{}c@{}}
                    re-identification \\[0.3em]
                    \arrayrulecolor{lightgray}\hline
                    attribute inference \\[0.3em]
                    \arrayrulecolor{lightgray}\hline
                    data reconstruction
                \end{tabular}
                }
            }
        }
        }
        &
        \textsf{ after observing mech. output }$\Big]$%
        \\[1em]
        
        \textsf{Baseline} = $\Pr\Big[\textsf{successful }$ & & \textsf{ prior to observing mech. output }$\Big]$ \\
    \end{tabular}
    }
    };
\end{tikzpicture}
}


